On Information Bottleneck for Gaussian Processes

The information bottleneck problem (IB) of jointly stationary Gaussian sources is considered. A water-filling solution for the IB rate is given in terms of its SNR spectrum and whose rate is attained via frequency domain test-channel realization. A time-domain realization of the IB rate, based on linear prediction, is also proposed, which lends itself to an efficient implementation of the corresponding remote source-coding problem. A compound version of the problem is addressed, in which the joint distribution of the source is not precisely specified but rather in terms of a lower bound on the guaranteed mutual information. It is proved that a white SNR spectrum is optimal for this setting.

==> figures/forward_channel_realization.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.6}]
	\coordinate (inY) at (0,0);
	\node[draw = black, text width=2cm,align =center] (whitefilt) at (2,0) {Whitening Filter $ 1/\sqrt{ S_{ \tilde{ \rv{W} } }(f)} $};
	
	\node[draw = black, text width=2cm,align =center] (shapefilt) at (6,0) {Shaping Filter $ G(f) $};
	
	\node[draw = black, text width=2cm,align =center] (prefilt) at (10,0) {Pre-filter $ H_1(f) $};
	
	\node[circle, draw = black] (adder2) at (13,0) {$ \sum $};


	
	\node[draw = black, text width=2cm,align =center] (postfilt) at (16,0) {Post-filter $ H_2(f) $};
	
	\coordinate (outZ) at (18,0);
		
	\node at (12.5,0.75) {$ + $};
	
	\coordinate (noiseN) at(13,2);
	
	\draw[->] (inY)  node[left]{$ \rv{Y}_n $}-- (whitefilt);
	\draw[->] (whitefilt) -- node[above]{$ \tilde{\rv{Y}}_n $} (shapefilt);
	\draw[->] (shapefilt) -- node[above]{$ \rv{Y}'_n $} (prefilt);
	
	\draw[->] (prefilt) -- node[above]{$ \rv{U}_n $} (adder2);

	\draw[->] (adder2) -- node[above]{$ \rv{V}_n $} (postfilt);
	\draw[->] (postfilt) --  (outZ) node[right]{$ \rv{Z}_n $};
	


	
	\draw[->] (noiseN) node[above]{$ \rv{N}_n $} -- (adder2);
	
\end{tikzpicture}

==> figures/interleaving.tex <==
\definecolor{mycolor1}{RGB}{228,26,28}
\definecolor{mycolor2}{RGB}{55,126,184}
\definecolor{mycolor3}{RGB}{77,175,74}
\definecolor{mycolor4}{RGB}{152,78,163}
\definecolor{mycolor5}{RGB}{255,127,0}
\definecolor{mycolor6}{RGB}{255,255,51}
\definecolor{mycolor7}{RGB}{166,86,40}
\definecolor{mycolor8}{RGB}{247,129,191}



\begin{tikzpicture}
    
    \draw[->] (-1,3.25) node[left] {Start} -- (-0.15,3.25);
    
    \foreach \y in {0,0.5,...,3}
    {
        \fill[mycolor1,draw = black] (0,0+\y) rectangle (0.5,0.5+\y);
        
        \fill[mycolor2,draw = black] (0.5,0+\y) rectangle (1,0.5+\y);
        
        \fill[mycolor3,draw = black] (1,0+\y) rectangle (1.5,0.5+\y);
        
        \fill[mycolor4,draw = black] (1.5,0+\y) rectangle (2,0.5+\y);
        
        \fill[mycolor5,draw = black] (2,0+\y) rectangle (2.5,0.5+\y);
        
        
        \fill[mycolor6,draw = black] (2.5,0+\y) rectangle (4,0.5+\y);
        
        
        \fill[mycolor7,draw = black] (3,0+\y) rectangle (3.5,0.5+\y);
       
        
        \fill[mycolor8,draw = black] (3.5,0+\y) rectangle (4,0.5+\y);
       }
       
      \draw[<-] (4.15,0.25)  -- (5,0.25) node[right] {End};
      
      \draw[->,dashed,rounded corners=2mm] (4.15,3.25) -| ++(0.35,-0.25) -| (-0.5,2.75) -- (-0.15,2.75);
      
      \draw[->,dashed,rounded corners=2mm] (4.15,2.75) -| ++(0.35,-0.25) -| (-0.5,2.25) -- (-0.15,2.25);
      
      \draw[->,dashed,rounded corners=2mm] (4.15,2.25) -| ++(0.35,-0.25) -| (-0.5,1.75) -- (-0.15,1.75);
      
      \draw[->,dashed,rounded corners=2mm] (4.15,1.75) -| ++(0.35,-0.25) -| (-0.5,1.25) -- (-0.15,1.25);
      
      \draw[->,dashed,rounded corners=2mm] (4.15,1.25) -| ++(0.35,-0.25) -| (-0.5,0.75) -- (-0.15,0.75);
      
      \draw[->,dashed,rounded corners=2mm] (4.15,0.75) -| ++(0.35,-0.25) -| (-0.5,0.25) -- (-0.15,0.25);
\end{tikzpicture}

==> figures/predictive_test_channel.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.75}]
	\coordinate (inY) at (0,0);
	\node[draw = black, text width=2cm,align =center] (whitefilt) at (2,0) {Whitening Filter $ 1/\sqrt{ S_{ \tilde{ \rv{W} } }(f)} $};
	
	\node[draw = black, text width=2cm,align =center] (shapefilt) at (6,0) {Shaping Filter $ G(f) $};
	
	\node[draw = black, text width=2cm,align =center] (prefilt) at (10,0) {Pre-filter $ H_1(f) $};
	
	\node[circle, draw = black] (adder1) at (14,0) {$ \sum $};
	
	\node[draw=black, minimum height = 1.25cm] (dpcmQ) at (17,0) {Quantizer};
	
% 	\node[circle, draw = black] (adder2) at (17,0) {$ \sum $};
	\coordinate (split1) at(17,-2);
	\node[circle, draw = black] (adder3) at (20,0) {$ \sum $};
	
	\node[draw = black, text width=2cm,align =center] (postfilt) at (24,0) {Post-filter $ H_2(f) $};
	
	\coordinate (outZ) at (26,0);
	
	\node[draw = black, text width=2cm,align =center] (predictor) at (19.5,-4) {Predictor $ g(\rv{V}_{n-L}^{n-1}) $};
	
	\node at (13.5,-0.75) {$ - $};
	
	\node at (19.5,-0.75) {$ + $};
	
% 	\node at (16.5,0.75) {$ + $};
	
	\coordinate (split2) at(22,0);
	
	\coordinate (noiseN) at(17,2);
	
	\draw[->] (inY)  node[left]{$ \rv{Y}_n $}-- (whitefilt);
	\draw[->] (whitefilt) -- node[above]{$ \tilde{\rv{Y}}_n $} (shapefilt);
	\draw[->] (shapefilt) -- node[above]{$ \rv{Y}'_n $} (prefilt);
	
	\draw[->] (prefilt) -- node[above]{$ \rv{U}_n $} (adder1);
	\draw[->] (adder1) -- node[above]{$ \rv{W}_n $} (dpcmQ);
	\draw[->] (dpcmQ) -- node[above]{$ \rv{Q}_n $} (adder3);
	\draw[->] (adder3) -- node[above]{$ \rv{V}_n $} (postfilt);
	\draw[->] (postfilt) --  (outZ) node[right]{$ \rv{Z}_n $};
	
	\draw[->] (split1) --  node[below]{$ \hat{\rv{U}}_n $} (split1-|adder1) --  (adder1)  ;
	\draw[->] (split1) --   (split1-|adder3) --  (adder3)  ;
	
	\draw[->] (split2) --   (split2|-predictor) --  (predictor);
	
	\draw[->] (predictor) --   (predictor-|split1) --  (split1);
	
% 	\draw[->] (noiseN) node[above]{$ \rv{N}_n $} -- (adder2);
	
\end{tikzpicture}

==> figures/remote_source_coding_diagram.tex <==
\begin{tikzpicture}[thick,scale=0.87, every node/.style={scale=0.9}]
		\coordinate  (inX) at (0,0);
		\node[rectangle, draw = black, minimum width = 1.5cm, minimum height = 1.2cm, align = center]  (source) at (2,0) {Source \\ $ \pmf{\rv{X}  \rv{Y}} $};
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (enc) at (5,0) {Encoder};
		\node[rectangle, draw = black, minimum width = 1cm, minimum height = 1.2cm, text width = 1.75cm, align = center]  (dec) at (8,0) {Decoder};
		\node (out) at (9.5,0) {};
		
		
		

		
		\draw[->] (source)  --  node [above]  {$ \rv{X}^n $} (inX) ;
		\draw[->] (source) -- node[above] {$ \rv{Y}^n $}  (enc);
		\draw[->] (enc) --  node[above] {$ \rv{M}  $} (dec);
		\draw[->] (dec) -- (out) node[right] {$ \rv{Z}^n $};
		
		\end{tikzpicture}
